A Capacity Region Outer Bound for the Two-User Perturbative Nonlinear Fiber Optical Channel

We study a nonlinear fiber optical channel impaired by cross-phase modulation and dispersion from the viewpoint of an interference channel. We characterize an outer bound on the capacity region of simultaneously achievable rate pairs, assuming a two-user perturbative channel model.

==> Figure_channel_model_ECOC.tex <==
\begin{tikzpicture}[ultra thick]
\node (e1) at (-2.4,1.5) [rectangle, draw, minimum height=1.0cm]{\textbf{Enc}~$\boldsymbol{1}$}; 
\node (e2) at (-2.4,-1.5) [rectangle, draw, minimum height=1.0cm]{\textbf{Enc}~$\boldsymbol{2}$}; 
\node (e3) at (0.7,0) [rectangle, draw, minimum height=4cm, minimum width=1.5cm, align=center]{\small \textbf{E-O} \\\textbf{$+$} \\ \textbf{WDM}\\ \textbf{MUX}}; 
\node (e4) at (6.2,0) [rectangle, draw, minimum height=4cm, minimum width=1.5cm,align=center]{\small \textbf{WDM}\\ \textbf{DEMUX}\\+\\\textbf{E-O}};
\node (c1) at (2.5,0) [circle, draw, minimum height=0.5cm]{};
\node (c2) at (2.4,0) [circle, draw, minimum height=0.5cm]{};
\node[isosceles triangle, draw, minimum size =.9cm] (T)at (4.2,-0.25){};
\node (d1) at (8.3,1.5) [rectangle, draw, right, minimum height=1.0cm]{\textbf{Dec}~$\boldsymbol{1}$};
\node (d2) at (8.3,-1.5) [rectangle, draw, right, minimum height=1.0cm]{\textbf{Dec}~$\boldsymbol{2}$};
\node () at (2.4,-0.5) {\textbf{SSMF}};
\node () at (3.4,-1) {\textbf{EDFA}};
\node (e5) at (3.4,0) [rectangle, dashed, draw, minimum height=5cm, minimum width=7.6cm]{};
\node () at (-1.4,1.8) {\large $X^n$};
\node () at (-1.4,-1.8) {\large $W^n$};
\node () at (8,1.8) {\large $Y^n$};
\node () at (8,-1.8) {\large $Z^n$};
\node () at (3.5,3.4) {\textbf{Interference Channel}};
\node (distr) at (3.5,3) {\large $p(y,z|x,w)$};
\node[draw, ellipse, minimum width=.4cm, minimum height=4cm, thin] at (-.8,0) (ell1) {};
\node[draw, ellipse, minimum width=.4cm, minimum height=4cm, thin] at (7.5,0) (ell2) {};

\draw[-,thin] (distr)--(distr-|ell1)--(ell1);
\draw[-,thin] (distr)--(distr-|ell2)--(ell2);

\draw[<-] (e1) --++(-1.25,0) node[left]{\large $M_1$};
\draw[<-] (e2) --++(-1.25,0) node[left]{\large $M_2$};
\draw[->] (d1) --++(1.25,0) node[right]{\large $\hat{M}_1$};
\draw[->] (d2) --++(1.25,0) node[right]{\large $\hat{M}_2$};
\draw[->] (e3.-13)  -- (T);
\draw[->] (T.-1)  -- (T.-1-|e4.west);
\draw[->] (e1) --++(2.35,0) node[above]{};
\draw[->] (e2) --++(2.35,0) node[above]{};
\draw[<-] (d1.west) --++(-1.35,0) node[midway, above]{};
\draw[<-] (d2.west) --++(-1.35,0) node[midway, above]{};
\end{tikzpicture}


==> fig2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[tight background]

\begin{axis}[%
every axis/.append style={font=\footnotesize},
width=1.05\columnwidth,
height=0.7\columnwidth,
xmin=-15,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$P_1~\text{(dBm)}$},
ymin=0,
ymax=2.0,
ylabel style={font=\color{white!15!black}},
ylabel={Rate (bits per symbol)},
ylabel near ticks,
xlabel near ticks,
axis background/.style={fill=white},
xtick={-20,-15,...,10},
xmajorgrids,
ymajorgrids,
legend style={
legend pos=north west,font=\scriptsize,legend cell align=left,row sep=-0.5ex,grid style={dashed}
}
]
\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
-20	0.0071973967862462\\
-16.1	0.02184965548647\\
-14	0.0353364412960744\\
-12.5	0.0495938745649482\\
-11	0.0694290000759565\\
-9.8	0.090658280559893\\
-8.6	0.118062305309039\\
-7.7	0.143618547223284\\
-6.8	0.174328456050464\\
-5.9	0.211077093729315\\
-5	0.25484530148557\\
-4.4	0.288448564591842\\
-3.8	0.325981371251466\\
-3.2	0.367792584349452\\
-2.6	0.414241135875667\\
-2	0.465693032006364\\
-1.4	0.522518163803468\\
-0.800000000000001	0.585087085220593\\
-0.199999999999999	0.653767952379344\\
0.399999999999999	0.728923843082679\\
1	0.810910689918064\\
1.6	0.900076060663551\\
2.2	0.996759002677486\\
2.8	1.10129113035406\\
3.4	1.21399907384693\\
4	1.33520832130178\\
4.6	1.46524837565144\\
5.2	1.60445901319503\\
5.8	1.75319728132463\\
6.4	1.91184471877165\\
7	2.08081414129086\\
7.6	2.26055523115548\\
7.9	2.35461669423647\\
8.2	2.45155812393972\\
8.5	2.55144724298214\\
8.8	2.65435422045029\\
9.1	2.7603515016426\\
9.4	2.86951357470533\\
9.7	2.98191667325082\\
10	3.09763841536966\\
10.3	3.21675738069183\\
10.6	3.33935262838579\\
10.9	3.46550316018452\\
11.2	3.59528733367396\\
11.5	3.72878223215643\\
11.8	3.86606299839892\\
12.1	4.00720214048406\\
12.4	4.1522688187908\\
12.7	4.30132812383161\\
13	4.45444035524917\\
13.3	4.61166031270873\\
13.6	4.77303660969138\\
13.9	4.93861102127169\\
14.2	5.10841787682604\\
14.5	5.28248350824114\\
14.8	5.46082576355913\\
15.1	5.64345359509818\\
15.4	5.83036672993068\\
15.7	6.02155542920394\\
16	6.21700034118537\\
16.3	6.41667245115359\\
16.6	6.62053312939789\\
16.9	6.82853427669803\\
17.2	7.04061856480258\\
};
\addlegendentry{$U_1 (\textrm{Thm.}~\ref{thm:OBwdm})$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
-15.2	0.0379125560546889\\
-14.3	0.0467697418672621\\
-13.4	0.0573641977931985\\
-12.8	0.0655835352199325\\
-12.2	0.0748764313222896\\
-11.6	0.0853825133647135\\
-11	0.0972531812111956\\
-10.4	0.110652186383776\\
-9.8	0.125756073158419\\
-9.2	0.142754464471846\\
-8.6	0.16185017984686\\
-8	0.183259178664827\\
-7.4	0.20721035105664\\
-6.8	0.233945444209564\\
-6.5	0.248435980673841\\
-6.2	0.263718850241984\\
-5.9	0.27982772657553\\
-5.6	0.296796991597201\\
-5.3	0.314661712784019\\
-5	0.333457620580884\\
-4.7	0.353221086371279\\
-4.4	0.373989101459673\\
-4.1	0.395799257531689\\
-3.8	0.418689729062431\\
-3.5	0.442699258138667\\
-3.2	0.467867142146165\\
-2.9	0.494233224747175\\
-2.6	0.521837890534004\\
-2.3	0.55072206369068\\
-2	0.580927210924964\\
-1.7	0.612495348845968\\
-1.4	0.645469055857872\\
-1.1	0.679891488517445\\
-0.800000000000001	0.715806402163297\\
-0.500000000000002	0.753258175469517\\
-0.200000000000001	0.792291838408978\\
0.0999999999999996	0.832953102936544\\
0.399999999999999	0.875288395525528\\
0.699999999999999	0.919344890519621\\
0.999999999999998	0.965170543105565\\
1.3	1.01281412057829\\
1.6	1.06232523046976\\
1.9	1.11375434405392\\
2.2	1.16715281373055\\
2.5	1.22257288283549\\
2.8	1.28006768652534\\
3.1	1.3396912425399\\
3.4	1.40149843084933\\
3.7	1.46554496143588\\
4	1.53188732972928\\
4.3	1.60058275949555\\
4.6	1.67168913325515\\
4.9	1.74526491056222\\
5.2	1.82136903469859\\
};
\addlegendentry{$U_{\textrm{sum}} (\textrm{Thm.}~\ref{thm:OBwdm})$}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-20	0.00719550140420466\\
-16.7	0.0153402894325296\\
-14.3	0.0265547080379775\\
-12.5	0.040004545948463\\
-11	0.0561900791614214\\
-9.8	0.0736234203670634\\
-8.6	0.0962877825090622\\
-7.7	0.117578269562291\\
-6.8	0.143347448357972\\
-5.9	0.174431717104476\\
-5	0.211777127569885\\
-4.1	0.25643411618185\\
-3.5	0.29082754254943\\
-2.9	0.329331090580339\\
-2.3	0.372307841076601\\
-1.7	0.420122849286795\\
-1.1	0.473135989410203\\
-0.5	0.53169382897757\\
0.0999999999999979	0.596120799682655\\
0.699999999999999	0.666710040903645\\
1.3	0.743714386376759\\
1.9	0.827338026689379\\
2.5	0.917729395366322\\
3.1	1.01497578431492\\
3.7	1.11910009348149\\
4.3	1.23005996789747\\
4.9	1.34774939041757\\
5.5	1.47200260443837\\
6.1	1.6026000636319\\
6.7	1.73927596778322\\
7.3	1.88172686012926\\
7.9	2.02962073727685\\
8.5	2.18260615331427\\
9.1	2.34032087322535\\
9.7	2.50239973127271\\
10.3	2.66848146124816\\
11.2	2.92434386727662\\
12.1	3.18730067758539\\
13	3.45632143459955\\
13.9	3.7304817755326\\
15.1	4.10263149806735\\
16.3	4.48084518214059\\
17.8	4.96014002109612\\
19.6	5.54227482851593\\
20.2	5.7375901658105\\
};
\addlegendentry{Upper Bound~\cite{yousefi2015upper,kramer2015upper}}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
-15.2	0.0216176377316355\\
-14	0.0284236338243975\\
-13.1	0.0348778497433599\\
-12.2	0.0427631078687316\\
-11.3	0.0523695838774021\\
-10.4	0.0640201838673757\\
-9.8	0.0730867033564007\\
-9.2	0.083295890411101\\
-8.6	0.0947068670387026\\
-8	0.107323124760658\\
-7.1	0.128254691322832\\
-5.6	0.16492886121371\\
-5	0.177531472079064\\
-4.7	0.182657071750809\\
-4.4	0.186699095497444\\
-4.1	0.189433989820881\\
-3.8	0.190659897717556\\
-3.5	0.190216934192831\\
-3.2	0.188007150325085\\
-2.9	0.184010702600089\\
-2.6	0.178294731146414\\
-2.3	0.171012456916943\\
-2	0.162391904230851\\
-1.4	0.142296856288977\\
-0.199999999999999	0.0991191109888607\\
0.399999999999999	0.0797310869795353\\
1	0.0630530912769025\\
1.6	0.0492474956831206\\
2.2	0.0381246073560071\\
2.8	0.0293302564288727\\
3.4	0.0224667545240536\\
4	0.0171577633977922\\
4.6	0.0130762154105888\\
5.2	0.00995140612985068\\
};
\addlegendentry{Interference as noise}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> fig3.tikz <==
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\begin{tikzpicture}[]
\hspace{-.3cm}
\begin{groupplot}[
 group style={
    group size=3 by 1,
    horizontal sep=40pt,
    group name=G},
    scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$R_1$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$R_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks,
legend style={font=\scriptsize,legend cell align=left,at={(1.6,1.2)},legend columns=3,column sep=10pt},
width=0.265\textwidth,
height=0.25\textwidth,
every axis/.append style={font=\footnotesize}]

%%%%% -2.9dBm plot %%%%%%
\nextgroupplot[]
 \addplot [area legend, color=black,fill=green!20!white]
  table[row sep=crcr]{
  0 0\\
  0	0.39\\
  0.1	0.39\\
  0.39	0.1\\
  0.39	0\\
  };
%
%\addlegendentry{Outer bound rate tradeoff region}


\addplot[area legend, draw=black, fill=mycolor4]
table[row sep=crcr] {%
x	y\\
0	0\\
0.18	0\\
0.18	0.18\\
0	0.18\\
0	0\\
}--cycle;
%
%\addlegendentry{Interference as noise region}

\addplot [color=red, line width=2.0pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0.39	0\\
};
%
%\addlegendentry{Linear capacity -- single user}

\addplot [color=red, line width=2.0pt, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.39\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.39	0\\
0.39	0.39\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.39\\
0.39	0.39\\
};
%\legend{}
\node at (axis cs:0.9,0.9){\bf (a)};

\node (v1) at (0.1,0.39) {};
\node (v2) at (0.39,0.1) {};
\node (v3) at (0.39,0.39) {};
\draw[opacity=0.5,fill=red] (v1.center)--(v2.center)--(v3.center)--(v1.center);

\draw[green,line width=2.0pt] (0.39,0)  -- (0.39,0.1) ;
\draw[green,line width=2.0pt] (0,0.39)  -- (0.1,0.39) ;
\draw[blue,line width=2.0pt] (0.1,0.39)  -- (0.39,0.1) ;

%%%%% 0dBm plot %%%%%%
\nextgroupplot[]
\addplot [area legend, color=black,fill=green!20!white]
  table[row sep=crcr]{
  0 0\\
  0	0.69\\
  0.14	0.69\\
  0.69	0.14\\
  0.69	0\\
  };
\addlegendentry{Theorem~\ref{thm:OBwdm}}



\addplot[area legend, draw=black, fill=mycolor4]
table[row sep=crcr] {%
x	y\\
0	0\\
0.09	0\\
0.09	0.09\\
0	0.09\\
0	0\\
}--cycle;
\addlegendentry{Interference as noise}

\addplot [color=red, line width=2.0pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0.59	0\\
};
\addlegendentry{Linear capacity -- single user~\cite{yousefi2015upper,kramer2015upper}}

\addplot [color=red, line width=2.0pt, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.59\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.59	0\\
0.59	0.59\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.59\\
0.59	0.59\\
};
\node at (axis cs:0.9,0.9){\bf (b)};

\node (v4) at (0.24,0.59) {};
\node (v5) at (0.59,0.24) {};
\node (v6) at (0.59,0.59) {};
\draw[opacity=0.5,fill=red] (v4.center)--(v5.center)--(v6.center)--(v4.center);

\node (d1) at (0.24,0.59) {};
\node (d2) at (0.14,0.69) {};
\node (d3) at (0,0.69) {};
\node (d4) at (0,0.59) {};
\node (d5) at (0.59,0.24) {};
\node (d6) at (0.69,0.14) {};
\node (d7) at (0.69,0) {};
\node (d8) at (0.59,0) {};
\draw[opacity=0.5,fill=gray] (d1.center)--(d2.center)--(d3.center)--(d4.center)--(d1.center);
\draw[opacity=0.5,fill=gray] (d5.center)--(d6.center)--(d7.center)--(d8.center)--(d5.center);

\draw[green,line width=2.0pt] (0.69,0)  -- (0.69,0.14) ;
\draw[green,line width=2.0pt] (0,0.69)  -- (0.14,0.69) ;
\draw[blue,line width=2.0pt] (0.14,0.69)  -- (0.69,0.14) ;


%%%%% 2dBm plot %%%%%%
\nextgroupplot[every axis/.append style={font=\footnotesize}]
\addplot [area legend, color=black,fill=green!20!white]
  table[row sep=crcr]{
  0 0\\
  0	0.95\\
  0.16	0.95\\
  0.95	0.16\\
  0.95	0\\
  };



\addplot[area legend, draw=black, fill=mycolor4]
table[row sep=crcr] {%
x	y\\
0	0\\
0.04	0\\
0.04	0.04\\
0	0.04\\
0	0\\
}--cycle;


\addplot [color=red, line width=2.0pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0.83	0\\
};

\addplot [color=red, line width=2.0pt, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.83\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.83	0\\
0.83	0.83\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.83\\
0.83	0.83\\
};
\node at (axis cs:0.9,0.9){\bf (c)};

\node (v7) at (0.28,0.83) {};
\node (v8) at (0.83,0.28) {};
\node (v9) at (0.83,0.83) {};
\draw[opacity=0.5,fill=red] (v7.center)--(v8.center)--(v9.center)--(v7.center);

\node (e1) at (0.28,0.83) {};
\node (e2) at (0.16,0.95) {};
\node (e3) at (0,0.95) {};
\node (e4) at (0,0.83) {};
\node (e5) at (0.83,0.28) {};
\node (e6) at (0.95,0.16) {};
\node (e7) at (0.95,0) {};
\node (e8) at (0.83,0) {};
\draw[opacity=0.5,fill=gray] (e1.center)--(e2.center)--(e3.center)--(e4.center)--(e1.center);
\draw[opacity=0.5,fill=gray] (e5.center)--(e6.center)--(e7.center)--(e8.center)--(e5.center);

\draw[green,line width=2.0pt] (0.95,0)  -- (0.95,0.16) ;
\draw[green,line width=2.0pt] (0,0.95)  -- (0.16,0.95) ;
\draw[blue,line width=2.0pt] (0.16,0.95)  -- (0.95,0.16) ;
\end{groupplot}
\end{tikzpicture}
